GridFire: A new, open source, nuclear network for stellar structure and evolution

We present a novel nuclear network implementation, GridFire, which has been developed with a focus on efficiency, ease of use, and automatic physical extension. In this first paper we provide a detailed overview of GridFire's numerics, performance characteristics, and a comparison to pre-existing nuclear network implementations pynucastro and MESA's net module. We find that generally GridFire performs similarly to and requires significantly less user input and setup than these current generation nuclear network codes. Further, GridFire has been developed with a flexible "view" based physics engine that allowing researchers to implement domain specific physics without modifying the underlying source code. GridFire has been released under an open-source license, GPL v3.0, and will eventually be incorporated into the forthcoming 4D-STAR stellar structure evolution code.

==> QSEEV.tikz.tex <==
\begin{tikzpicture}[
    node distance=0.8cm and 1.0cm,
    font=\sffamily\footnotesize,
    >=Latex,
    % --- Style Definitions ---
    startstop/.style={
        rectangle, rounded corners=3mm, minimum width=3cm, minimum height=0.8cm,
        text centered, draw=black!80, fill=red!10, thick
    },
    process/.style={
        rectangle, minimum width=3.5cm, minimum height=0.8cm,
        text centered, draw=black!80, fill=blue!5, thick
    },
    subroutine/.style={
        rectangle, minimum width=3.5cm, minimum height=0.8cm,
        inner xsep=4mm, 
        text centered, draw=black!80, fill=blue!15, thick,
        path picture={
            \draw[black] ([xshift=2mm]path picture bounding box.north west) -- ([xshift=2mm]path picture bounding box.south west);
            \draw[black] ([xshift=-2mm]path picture bounding box.north east) -- ([xshift=-2mm]path picture bounding box.south east);
        }
    },
    decision/.style={
        diamond, 
        aspect=1.8, % Reduced from 2.5 to 1.8 to tighten horizontal space
        minimum width=1.5cm, 
        minimum height=0.8cm,
        text centered, draw=black!80, fill=green!10, inner sep=1pt
    },
    io/.style={
        trapezium, 
        trapezium left angle=80, trapezium right angle=100, % Steeper angles (was 70/110) to reduce dead space
        minimum width=0cm, % Removed fixed minimum width
        minimum height=0.8cm,
        text centered, draw=black!80, fill=orange!10,
        inner xsep=4mm % Moderate padding
    },
    container/.style={
        draw=gray!50, dashed, rounded corners, inner sep=0.5cm, fill=white, fill opacity=0.3
    },
    line/.style={draw, ->, thick, black!80},
    connector/.style={draw, ->, thick, black!80, rounded corners},
    label_text/.style={font=\scriptsize\itshape, text=gray!80, anchor=west}
]

    % --- Top Level: project() wrapper ---
    \node (start) [startstop] {\textbf{Start}: \texttt{project()}};
    \node (base_proj) [process, below=0.6cm of start] {Base Engine Projection};
    
    % --- Inside partitionNetwork() ---
    \node (prime) [subroutine, below=1.0cm of base_proj] {Prime Engine \& Clear State};
    \node (partition_ts) [subroutine, below=0.6cm of prime] {Partition by Timescale};
    
    % Dynamic Branch (Left)
    \node (id_slowest) [process, below=0.8cm of partition_ts, xshift=-2.5cm] {Identify Slowest Pool};
    \node (set_dynamic) [io, below=0.6cm of id_slowest] {Set Core Dynamic Species};

    % QSE Pipeline (Center/Right)
    \node (connectivity) [subroutine, below=0.8cm of partition_ts, xshift=4.5cm] {Pool Connectivity Analysis};
    \node (construct) [process, below=0.6cm of connectivity] {Construct Candidate Groups};
    
    \node (validate_1) [decision, below=0.8cm of construct] {Flux Validated?};
    \node (prune) [process, below=0.8cm of validate_1] {Prune via Log-Flux};
    \node (validate_2) [decision, below=0.8cm of prune] {Re-Validated?};
    \node (merge) [process, below=0.8cm of validate_2] {Merge Coupled Groups};

    % Reconvergence
    \path let \p1=(set_dynamic), \p2=(merge) in coordinate (bottom_center) at ({(\x1+\x2)/2}, \y2);
    
    \node (finalize) [process, below=1.5cm of bottom_center] {Finalize Species Sets};
    \node (create_solvers) [process, below=0.6cm of finalize] {Create QSE Solvers};
    \node (solve_eq) [subroutine, below=0.6cm of create_solvers] {Solve QSE Abundances};
    
    % Back to project() scope
    \node (clear_cache) [process, below=0.6cm of solve_eq] {Clear Composition Cache};
    \node (end) [startstop, below=0.8cm of clear_cache] {\textbf{Return}: Composition};


    % --- Connections ---
    \draw [line] (start) -- (base_proj);
    \draw [line] (base_proj) -- node[right, font=\scriptsize, text=gray] {Call partitionNetwork()} (prime);
    \draw [line] (prime) -- (partition_ts);
    
    % Split to Dynamic and QSE
    \draw [connector] (partition_ts.south) -- +(0,-0.3) -| (id_slowest.north);
    \draw [connector] (partition_ts.south) -- +(0,-0.3) -| (connectivity.north);

    % Dynamic Side
    \draw [line] (id_slowest) -- (set_dynamic);
    
    % QSE Side
    \draw [line] (connectivity) -- (construct);
    \draw [line] (construct) -- (validate_1);
    
    % Loop 1
    \draw [line] (validate_1) -- node[right, font=\scriptsize] {YES} (prune);
    \node (discard_1) [right=0.4cm of validate_1, font=\scriptsize, text=gray, align=left] {Discard\\Group};
    \draw [connector] (validate_1.east) -- (discard_1.west);

    \draw [line] (prune) -- (validate_2);
    
    % Loop 2
    \draw [line] (validate_2) -- node[right, font=\scriptsize] {YES} (merge);
    \node (discard_2) [right=0.4cm of validate_2, font=\scriptsize, text=gray, align=left] {Discard\\Group};
    \draw [connector] (validate_2.east) -- (discard_2.west);

    % Merging Paths
    \draw [connector] (set_dynamic.south) |- (finalize.west);
    \draw [connector] (merge.south) |- (finalize.east);

    % Final Sequence
    \draw [line] (finalize) -- (create_solvers);
    \draw [line] (create_solvers) -- (solve_eq);
    \draw [line] (solve_eq) -- (clear_cache);
    \draw [line] (clear_cache) -- (end);

    % --- Grouping ---
    \begin{scope}[on background layer]
        \node (pipeline_group) [container, fit=(connectivity) (construct) (validate_1) (prune) (validate_2) (merge) (discard_1) (discard_2), 
        label={[anchor=south, rotate=90, font=\bfseries\scriptsize, text=gray, yshift=2mm]west:QSE Group Refinement}] {};
    \end{scope}

    % Annotations
    \node [left=0.1cm of prime, font=\scriptsize, text=gray, align=right] {Step 0};
    \node [left=0.1cm of partition_ts, font=\scriptsize, text=gray, align=right] {Step 1};
    \node [left=0.1cm of id_slowest, font=\scriptsize, text=gray, align=right] {Step 2};
    \node [left=0.1cm of set_dynamic, font=\scriptsize, text=gray, align=right] {Step 3};
    \node [right=0.1cm of connectivity, font=\scriptsize, text=gray, align=left] {Step 4};
    \node [right=0.1cm of construct, font=\scriptsize, text=gray, align=left] {Step 5};
    \node [above left=0.1cm of finalize, font=\scriptsize, text=gray, align=right] {Step 6};
    \node [left=0.1cm of create_solvers, font=\scriptsize, text=gray, align=right] {Step 7};
    \node [left=0.1cm of solve_eq, font=\scriptsize, text=gray, align=right] {Step 8};

\end{tikzpicture}

==> User.tikz.tex <==
\begin{tikzpicture}[
    node distance=0.8cm and 1.0cm,
    font=\sffamily\footnotesize,
    >=Latex,
    % --- Style Definitions ---
    startstop/.style={
        rectangle, rounded corners=3mm, minimum width=3cm, minimum height=0.8cm,
        text centered, draw=black!80, fill=red!10, thick
    },
    process/.style={
        rectangle, minimum width=3.5cm, minimum height=0.8cm,
        text centered, draw=black!80, fill=blue!5, thick
    },
    subroutine/.style={
        rectangle, minimum width=3.5cm, minimum height=0.8cm,
        inner xsep=4mm, 
        text centered, draw=black!80, fill=blue!15, thick,
        path picture={
            \draw[black] ([xshift=2mm]path picture bounding box.north west) -- ([xshift=2mm]path picture bounding box.south west);
            \draw[black] ([xshift=-2mm]path picture bounding box.north east) -- ([xshift=-2mm]path picture bounding box.south east);
        }
    },
    decision/.style={
        diamond, 
        aspect=1.8, % Reduced from 2.5 to 1.8 to tighten horizontal space
        minimum width=1.5cm, 
        minimum height=0.8cm,
        text centered, draw=black!80, fill=green!10, inner sep=1pt
    },
    io/.style={
        trapezium, 
        trapezium left angle=80, trapezium right angle=100, % Steeper angles (was 70/110) to reduce dead space
        minimum width=0cm, % Removed fixed minimum width
        minimum height=0.8cm,
        text centered, draw=black!80, fill=orange!10,
        inner xsep=4mm % Moderate padding
    },
    container/.style={
        draw=gray!50, dashed, rounded corners, inner sep=0.5cm, fill=white, fill opacity=0.3
    },
    line/.style={draw, ->, thick, black!80},
    connector/.style={draw, ->, thick, black!80, rounded corners},
    label_text/.style={font=\scriptsize\itshape, text=gray!80, anchor=west}
]
\node (define_comp) [startstop] {\textbf{Define Composition}};
\node (init_conditions) [startstop, left=1cm of define_comp] {\textbf{Set initial conditions (T, $\rho$)}};
\node (build_netin) at ($(define_comp)!0.75!(init_conditions) + (0, -1.5)$)[process] {Build \texttt{NetIn}(s)};
\node (select_policy) [process, below=2cm of define_comp] {Select Policy};
\node (construct_policy) [subroutine, below=1cm of select_policy] {Call \texttt{policy.construct()}};

\node (engine) at ($(construct_policy) + (+2, -1.5)$) [io] {Engine};
\node (context) at ($(construct_policy) + (-2, -1.5)$) [io] {Context};

\node (solver) [process, below=2.5cm of construct_policy] {Select Solver};
\node (solver_ctx) [process, left=1cm of solver] {Select Solver Context};
\node (solver_options) [process, below=1cm of solver_ctx] {Set Solver Options};

\node (evaluate) at ($(solver)!0.5!(solver_options) + (0, -2.5)$) [subroutine] {Call \texttt{solver.evaluate(ctx, netIn(s))}};

\node (results) [startstop, below=1cm of evaluate] {Results};

\begin{scope}[on background layer]
    \node (construction_results) [container, fit=(engine) (context), label={[anchor=north, font=\bfseries\scriptsize, text=gray, yshift=-1cm]east:Construction Results}] {};
\end{scope}

\draw [connector] (define_comp.south) -- +(0, -1.075) -- (build_netin.east);
\draw [connector] (define_comp.south) -- (select_policy.north);
\draw [connector] (init_conditions) -- +(0, -0.75) -- +(1.275, -0.75) -- (build_netin.north);
\draw [connector] (select_policy.south) -- (construct_policy.north);
\draw [connector] (construct_policy.south) -- +(0, -1.05) -- (engine.west);
\draw [connector] (construct_policy.south) -- +(0, -1.05) -- (context.east);

\draw [connector] (engine.south) -- +(0, -0.5) -- +(-2.0, -0.5) -- (solver.north);
\draw [connector] (context.south) -- +(0, -0.5) -- +(-2.5, -0.5) -- (solver_ctx.north);

\draw [connector] (solver.south) -- +(0, -2) -- +(-2.25, -2) -- (evaluate.north);

\draw [connector] (solver_ctx.south) -- (solver_options.north);
\draw [connector] (solver_options.south) -- +(0, -0.215) -- +(2.25, -0.215) -- (evaluate.north);

\draw [connector] (build_netin) -- +(0, -2) -- +(-3, -2) -- +(-3, -9.90) -- (evaluate.west);

\draw [connector] (evaluate.south) -- (results.north);

\end{tikzpicture}

==> Views.tikz.tex <==
\begin{tikzpicture}[
    node distance=0.8cm and 1.0cm,
    font=\sffamily\footnotesize,
    >=Latex,
    % --- Style Definitions ---
    startstop/.style={
        rectangle, rounded corners=3mm, minimum width=3cm, minimum height=0.8cm,
        text centered, draw=black!80, fill=red!10, thick
    },
    process/.style={
        rectangle, minimum width=3.5cm, minimum height=0.8cm,
        text centered, draw=black!80, fill=blue!5, thick
    },
    subroutine/.style={
        rectangle, minimum width=3.5cm, minimum height=0.8cm,
        inner xsep=4mm, 
        text centered, draw=black!80, fill=blue!15, thick,
        path picture={
            \draw[black] ([xshift=2mm]path picture bounding box.north west) -- ([xshift=2mm]path picture bounding box.south west);
            \draw[black] ([xshift=-2mm]path picture bounding box.north east) -- ([xshift=-2mm]path picture bounding box.south east);
        }
    },
    decision/.style={
        diamond, 
        aspect=1.8, 
        minimum width=1.5cm, 
        minimum height=0.8cm,
        text centered, draw=black!80, fill=green!10, inner sep=1pt
    },
    io/.style={
        trapezium, 
        trapezium left angle=80, trapezium right angle=100, 
        minimum width=0cm, 
        minimum height=0.8cm,
        text centered, draw=black!80, fill=orange!10,
        inner xsep=4mm 
    },
    container/.style={
        draw=gray!50, dashed, rounded corners, inner sep=0.5cm, fill=white, fill opacity=0.3
    },
    line/.style={draw, ->, thick, black!80},
    connector/.style={draw, ->, thick, black!80, rounded corners},
    label_text/.style={font=\scriptsize\itshape, text=gray!80, anchor=west}
]

% --- Original Stack (Left) ---
\node (user) [startstop] {User};

\node (view_A) [process, below=1cm of user] {Engine View A};
\node (view_B) [process, below=1cm of view_A] {Engine View B};
\node (view_C) [process, below=1cm of view_B] {Engine View C};
\node (base_engine) [process, below=1cm of view_C] {Base Engine};

\draw [connector] ($(user.south) - (0.25, 0)$) -- +(0, -0.5) -- +(-1.5, -0.5) -- (view_A.north west) node [midway, left] {Asks for $\frac{dY_{i}}{dt}$};
\draw [connector] (view_A.south west) -- (view_B.north west) node [midway, left] {Asks for $\frac{dY_{i}}{dt}$};
\draw [connector] (view_B.south west) -- (view_C.north west) node [midway, left] {Asks for $\frac{dY_{i}}{dt}$};
\draw [connector] (view_C.south west) -- (base_engine.north west) node [midway, left] {Asks for $\frac{dY_{i}}{dt}$};

\draw [connector] (view_A.north east) -- +(0, 0.5) -- +(-1.5, 0.5) -- ($(user.south) + (0.25, 0)$) node [midway, right] {Report $\frac{dY_{i}}{dt}$};
\draw [connector] (view_B.north east) -- (view_A.south east) node [midway, right, text width=4cm] {Species $i$ not relevant to this node, act transparently};
\draw [connector] (view_C.north east) -- (view_B.south east) node [midway, right, text width=4cm] {Species $i$ in equilibrium due to this node, zero out $\frac{dY_{i}}{dt}$ before replying};
\draw [connector] (base_engine.north east) -- (view_C.south east) node [midway, right] {Calculate and return $\frac{dY_{i}}{dt}$};

% --- New Parallel Stack (Right) ---
% Positioned 8cm right of the original user node to prevent overlapping text
\node (user2) [startstop, right=8cm of user] {User};

\node (multi_view) [process, below=1cm of user2, minimum width=5cm] {MultiscalePartitioningEngineView};
\node (file_view) [process, below=1cm of multi_view, minimum width=5cm] {FileDefinedEngineView};
\node (graph_engine) [process, below=1cm of file_view, minimum width=5cm] {GraphEngine};

\draw [connector] ($(user2.south) - (0.25, 0)$) -- +(0, -0.5) -- +(-2.2, -0.5) -- (multi_view.north west) node [midway, left] {Asks for $\frac{dY_{^{2}H}}{dt}$};
\draw [connector] (multi_view.south west) -- (file_view.north west) ;
\draw [connector] (file_view.south west) -- (graph_engine.north west) ;

\draw [connector] (multi_view.north east) -- +(0, 0.5) -- +(-2.35, 0.5) -- ($(user2.south) + (0.25, 0)$) node [midway, right] {Set $\frac{dY_{^{2}H}}{dt} = 0$, compute abundance algebraically};
\draw [connector] (file_view.north east) -- (multi_view.south east) node [midway, right, text width=4cm] {Validate that $^{2}$H is in the active species set explicitly asked for by a user}; 
\draw [connector] (graph_engine.north east) -- (file_view.south east) node [midway, right, text width=4cm] {Evaluate $\frac{dY_{^{2}H}}{dt}$ using REACLIB rates.};

\end{tikzpicture}

==> gridfire_flow_chart.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 1cm,
    font=\sffamily\footnotesize,
    >=Latex,
    startstop/.style={rectangle, rounded corners, minimum width=2.5cm, minimum height=0.6cm, inner sep=4pt, text centered, draw=black, fill=red!10},
    process/.style={rectangle, minimum width=3.2cm, minimum height=0.6cm, inner sep=4pt, text centered, draw=black, fill=blue!10},
    decision/.style={diamond, aspect=2.5, minimum width=2.5cm, minimum height=0.6cm, inner sep=2pt, text centered, draw=black, fill=green!10},
    io/.style={trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=2.8cm, minimum height=0.6cm, inner sep=4pt, text centered, draw=black, fill=orange!10},
    stack/.style={rectangle, minimum width=3cm, minimum height=0.6cm, inner sep=3pt, text centered, draw=black, fill=purple!10, dashed},
    line/.style={draw, ->, thick},
    label_text/.style={font=\scriptsize\itshape, text=gray}
]


\node (user_start) [startstop] {User Start};
\node (def_policy) [process, below of=user_start] {Define \textbf{NetworkPolicy}\\(Pass Seed Composition)};
\node (construct) [process, below of=def_policy] {Call \texttt{policy.construct()}};

\node (policy_build) [process, below of=construct, text width=3.5cm] {\textbf{Policy Internal Logic}:\\Validate \& Build Engine Stack\\Returns: \texttt{EngineView} (Top)};

\node (solver_init) [process, below of=policy_build, yshift=-0.2cm] {Instantiate \textbf{Solver}\\(Single/Multi Zone)};
\node (build_netin) [io, below of=solver_init] {Build \texttt{NetIn}\\(T, $\rho$, time, comp)};

\node (eval) [process, below of=build_netin] {Call \texttt{solver.evaluate(NetIn)}};

\node (trig_build) [process, below of=eval] {Build Trigger \& Init Resources};

\node (update_call) [process, below of=trig_build, fill=yellow!20, thick] {\textbf{Call project()}\\Sync Engine Stack};

\node (timestep) [process, below of=update_call] {Start Time-Step};
\node (calc_rhs) [process, below of=timestep] {Evaluate $\frac{dY_{i}}{dt}$, $\epsilon_{nuc}$, $\epsilon_{\nu}$, \& $J$};
\node (check_trig) [decision, below of=calc_rhs, text width=1.8cm] {Check Trigger};
\node (check_term) [decision, below of=check_trig, yshift=-0.3cm, text width=2cm] {Max Time / Error?};

\node (marshal) [process, below of=check_term, yshift=-0.3cm] {Marshal Output (\texttt{NetOut})};
\node (end) [startstop, below of=marshal] {Return to User};


\node (stack_top) [stack, right=2.5cm of update_call, fill=purple!20, draw] {Top: \textbf{AEV}};
\node (stack_mid) [stack, below=1cm of stack_top] {Mid: \textbf{MSPEV}};
\node (stack_base) [stack, below=1cm of stack_mid] {Base: \textbf{GraphEngine}};

\node (base_logic) [process, right=0.75cm of stack_base, text width=2.8cm, font=\scriptsize, inner sep=2pt] {Base Update:\\Ensure Species Exist\\Init ScratchPad};
\node (mid_logic) [process, right=0.75cm of stack_mid, text width=2.8cm, font=\scriptsize, inner sep=2pt] {Partitioning (QSE):\\Update Comp\\Update ScratchPad};
\node (top_logic) [process, right=0.75cm of stack_top, text width=2.8cm, font=\scriptsize, inner sep=2pt] {Pruning:\\Cull pathways\\Finalize Topology};

\begin{scope}[on background layer]
    \node (stack_box) [draw=gray, dotted, fit=(stack_top) (stack_base) (base_logic) (top_logic), inner sep=0.75cm, rounded corners, label={[anchor=north west, font=\scriptsize]north west:\textbf{Engine Stack Recursion}}] {};
\end{scope}


\draw [line] (user_start) -- (def_policy);
\draw [line] (def_policy) -- (construct);
\draw [line] (construct) -- (policy_build);
\draw [line] (policy_build) -- node[right, label_text] {Returns Engine Ref} (solver_init);
\draw [line] (solver_init) -- (build_netin);
\draw [line] (build_netin) -- (eval);
\draw [line] (eval) -- (trig_build);
\draw [line] (trig_build) -- (update_call);
\draw [line] (top_logic) -- (stack_top);

\draw [->, thick, >=Latex] (update_call.south east) -- node[below, label_text, align=center, font=\tiny] {Solver calls Update\\of top most view} (stack_top.south west);
\draw [<-, thick, >=Latex] (update_call.north east) -- node[above, label_text, align=center, font=\tiny] {Update returns scratch \\\& composition} (stack_top.north west);

\draw [line] (stack_top) -- (stack_mid);
\draw [line] (stack_mid) -- (stack_base);

\draw [line] (stack_base) -- (base_logic);

\draw [line] (base_logic.north) -- (mid_logic.south);
\draw [line] (mid_logic.north) -- (top_logic.south);

\draw [line] (update_call) -- (timestep);
\draw [line] (timestep) -- (calc_rhs);
\draw [line] (calc_rhs) -- (check_trig);

\draw [line] (check_trig.west) -- node[above, font=\scriptsize, xshift=0.2cm] {Trigger Fired} ++(-1.5cm,0) |- (update_call.west);
\draw [line] (check_trig.south) -- node[right, font=\scriptsize] {No Change} (check_term.north);

\draw [line] (check_term.west) -- node[above, font=\scriptsize, xshift=0.2cm] {Continue} ++(-2.2cm,0) |- (timestep.west);
\draw [line] (check_term.south) -- node[right, font=\scriptsize] {Finished} (marshal.north);
\draw [line] (marshal) -- (end);

\matrix [draw, anchor=north east, fill=white, inner sep=5pt, nodes={font=\scriptsize, anchor=west}, row sep=2pt] at ([yshift=8cm]stack_box.north east) {
    \node[shape=rectangle, fill=red!10, draw, minimum width=1em, minimum height=1em] {}; & \node{Start/End State}; \\
    \node[shape=rectangle, fill=blue!10, draw, minimum width=1em, minimum height=1em] {}; & \node{Process/Action}; \\
    \node[shape=diamond, aspect=2, fill=green!10, draw, minimum width=1em, scale=0.5] {}; & \node{Decision Point}; \\
    \node[shape=trapezium, fill=orange!10, draw, minimum width=1em, scale=0.7] {}; & \node{Input/Output}; \\
    \node[shape=rectangle, fill=purple!10, dashed, draw, minimum width=1em, minimum height=1em] {}; & \node{Engine Element}; \\
    \node[shape=rectangle, fill=yellow!20, draw, minimum width=1em, minimum height=1em] {}; & \node{Key Sync Point}; \\
    \node{}; & \node{\textbf{Acronyms}}; \\
    \node{}; & \node{AEV: AdaptiveEngineView}; \\
    \node{}; & \node{MSPEV: MultiscalePartitioningEngineView}; \\
    \node{}; & \node{QSE: Quasi-Steady State Equilibrium}; \\
};

\end{tikzpicture}
